A central scheme for coupled hyperbolic systems

A novel numerical scheme to solve coupled systems of conservation laws is introduced. The scheme is derived based on a relaxation approach and does not require information on the Lax curves of the coupled systems, which simplifies the computation of suitable coupling data. The coupling condition for the underlying relaxation system plays a crucial role as it determines the behavior of the scheme in the zero relaxation limit. The role of this condition is discussed, a consistency concept with respect to the original problem is introduced, well-posedness is analyzed and explicit, nodal Riemann solvers are provided. Based on a case study considering the p-system of gas dynamics a strategy for the design of the relaxation coupling condition within the new scheme is provided.

==> input/one-one-num-coupling.tikz <==
\begin{tikzpicture}[x=\linewidth/25,y=\linewidth/25]%\draw[color=white][->, thin] (0,-1.8) -- (0,2.9);
\draw[->, thin] (-12,0) -- (12,0) node[right] {$x$};
\node[label=below:$x_{-5/2}$] at (-10, 0){$|$};
\node[label=below:$I_{-2}$] at (-7.5, 0){};
\node[label=above:$Q_{-2}$] at (-7.5, 0){};
\node[label=below:$x_{-3/2}$] at (-5, 0){$|$};
\node[label=below:$I_{-1}$] at (-2.5, 0){};
\node[label=above:$Q_{-1}$] at (-2.5, 0){};
\node[label=above:$ \color{gray}Q_{R}$] at (-0.75, 0){};
\node[label=below:{$x_{-1/2}=0$}] at (0, 0){$|$};
\node[label=above:$ \color{gray}Q_{L}$] at (0.75, 0){};
\node[label=below:$I_0$] at (2.5, 0){};
\node[label=above:$Q_0$] at (2.5, 0){};
\node[label=below:$x_{1/2}$] at (5, 0){$|$};
\node[label=below:$I_1$] at (7.5, 0){};
\node[label=above:$Q_1$] at (7.5, 0){};
\node[label=below:$x_{3/2}$] at (10, 0){$|$};
\draw[-, thin, dashed] (0, 0) -- (0, 4) node[label=above:{$\Psi[Q_R, Q_L]=0$}] {};
\coordinate (A) at (-5,1);
\node[label=above:{$\begin{aligned}
  \ddt Q + S_1 \, \ddx Q = \frac{1}{\varepsilon}
                      \begin{pmatrix}
                        0 \\
                        F_1(U) - V
                      \end{pmatrix}
                     \end{aligned}$}] at (-6, 1.5) {};
\node[label=above:{$\begin{aligned}
                      \ddt Q + S_2 \, \ddx Q = \frac{1}{\varepsilon}
                      \begin{pmatrix}
                        0 \\
                        F_2(U) - V
                      \end{pmatrix}
                     \end{aligned}$}] at (6, 1.5) {};
\end{tikzpicture}

==> input/wave-structure.tikz <==
\begin{tikzpicture}[x=\linewidth/25,y=\linewidth/25]%\draw[color=white][->, thin] (0,-1.8) -- (0,2.9);
\draw[->, thin] (-8,0) -- (8,0) node[below] {$x$};
% \node[label=below:$-2$] at (-10, 0){$|$};
% \node[label=below:$-1$] at (-5, 0){$|$};
\node[label=below:{$0$}] at (0, 0){};
% \node[label=below:$1$] at (5, 0){$|$};
% \node[label=below:$2$] at (10, 0){$|$};
\draw[->, thin, dashed] (0, 0) -- (0, 5) node[label=above:{$\Psiq[Q_R, Q_L]=0$}] {};
\node[left] at (0, 4.5){$t$};
\node at (-5, .8){$Q_0^-$};
\draw[->] (-5, 1.3) arc (160:105:4); % (160:130:4)
\node at (-1.5, 4){$Q_R$};
\node at (5, .8){$Q_0^+$};
\draw[->] (5, 1.3) arc (20:75:4); % (20:50:4)
\node at (1.5, 4){$Q_L$};
\draw[-] (0, 0) -- (-7, 3) node[left] {$\mathcal{L}_{\lambda_1}(Q_0^-)$};
\draw[-] (0, 0) -- (-4, 4.7) node[left] {$\mathcal{L}_{\lambda_n}(Q_0^-)$};
\draw[-] (0, 0) -- (4, 4.7) node[right] {$\mathcal{L}_{\lambda_{n+1}}(Q_0^+)$};
\draw[-] (0, 0) -- (7, 3) node[right] {$\mathcal{L}_{\lambda_{2n}}(Q_0^+)$};
\end{tikzpicture}
